Interpreting Deep Neural Networks with the Package innsight

The R package innsight offers a general toolbox for revealing variable-wise interpretations of deep neural networks' predictions with so-called feature attribution methods. Aside from the unified and user-friendly framework, the package stands out in three ways: It is generally the first R package implementing feature attribution methods for neural networks. Secondly, it operates independently of the deep learning library allowing the interpretation of models from any R package, including keras, torch, neuralnet, and even custom models. Despite its flexibility, innsight benefits internally from the torch package's fast and efficient array calculations, which builds on LibTorch $-$ PyTorch's C++ backend $-$ without a Python dependency. Finally, it offers a variety of visualization tools for tabular, signal, image data or a combination of these. Additionally, the plots can be rendered interactively using the plotly package.

==> tikz/appendix_models_1.tikz <==
\begin{tikzpicture}

	% Dense Model
	\begin{scope}[shift = {(-5.5,0)}]
		\draw[rounded corners, fill = black!40] (0.25,0) rectangle (3.75,0.75) node[pos = 0.5] {Input $(*,10)$};
		\draw[rounded corners, fill = black!20] (-0.25,-0.5) rectangle (4.25,-1.25) node[pos = 0.5] {Dense-$64$};
		\draw[rounded corners, fill = black!20] (-0.25,-1.75) rectangle (4.25,-2.5) node[pos = 0.5] {ReLU or Tanh};
		\draw[rounded corners, fill = black!20] (-0.25,-3) rectangle (4.25,-3.75) node[pos = 0.5] {Dense-$1$ or Dense-$5$};
		
		\draw[->] (2,0) -- (2,-0.49);
		\draw[->] (2,-1.25) -- (2,-1.74);
		\draw[->] (2,-2.5) -- (2,-2.99);
		
		\node at (2, 1.5) {\underline{\textbf{Tabular model}}};
	\end{scope}
	
	% Convolutional Model
	\draw[rounded corners, fill = black!40] (0.25,0) rectangle (3.75,0.75) node[pos = 0.5] {Input $(*, 32,32,3)$};
	\draw[rounded corners, fill = black!20] (-0.25,-0.5) rectangle (4.25,-1.25) node[pos = 0.5] {Conv2D-$5$};
	\draw[rounded corners, fill = black!20] (-0.25,-1.75) rectangle (4.25,-2.5) node[pos = 0.5] {ReLU or Tanh};
	\draw[rounded corners, fill = black!20] (-0.25,-3) rectangle (4.25,-3.75) node[pos = 0.5] {AvgPool or MaxPool};
	\draw[rounded corners, fill = black!20] (-0.25,-4.25) rectangle (4.25,-5) node[pos = 0.5] {Flatten};
	\draw[rounded corners, fill = black!20] (-0.25,-5.5) rectangle (4.25,-6.25) node[pos = 0.5] {Dense-$1$ or Dense-$5$};
	
	\draw[->] (2,0) -- (2,-0.49);
	\draw[->] (2,-1.25) -- (2,-1.74);
	\draw[->] (2,-2.5) -- (2,-2.99);
	\draw[->] (2,-3.75) -- (2,-4.24);
	\draw[->] (2,-5) -- (2,-5.49);
	
	\draw[->] (4.25, -2.125) to[out = 0, in = 90] (4.9, -3.375) to[out = -90, in = 0] (4.25, -4.6125);
	\node[rotate = -90, scale = 0.8] at (5.1, -3.375) {if no pooling};
	\node at (2, 1.5) {\underline{\textbf{Image model}}};
\end{tikzpicture}

==> tikz/feature_attribution.tikz <==
\begin{tikzpicture}
		%
		% Overall Boxes
		%

		% Forward pass
		\draw[draw = BIPSBlue, fill = BIPSBlue!20, rounded corners] (-1.6, -1.2) rectangle (7, 3.5);
		\begin{scope}
		    \clip (-1.65, 2.9) rectangle (7.05, 3.55);
		    \draw[draw = BIPSBlue, fill = BIPSBlue!50, rounded corners] (-1.6, -1.2) rectangle (7, 3.5);
		\end{scope}
		\node[scale = 1.25] at (2.7, 3.2) {\textbf{Forward pass}};

		% Prediction

		% Backward pass
		\draw[draw = BIPSBlue, fill = BIPSBlue!20, rounded corners] (11.2, -1.2) rectangle (19.9, 3.5);
		\begin{scope}
		    \clip (11.15, 2.9) rectangle (19.95, 3.55);
		    \draw[draw = BIPSBlue, fill = BIPSBlue!50, rounded corners] (11.2, -1.2) rectangle (19.9, 3.5);
		\end{scope}
		\node[scale = 1.25] at (15.5, 3.2) {\textbf{Backward pass}};

		%
		% Data Block
		%

		% Boxes
		\draw[draw=gray!10, fill = gray!10, rounded corners] (-1.4,-1) rectangle (2.5,2.7);
		\draw[draw=gray!20, fill = gray!20, rounded corners] (-1.4,-1) rectangle (1,2.7); %-1.4
		\draw[draw=gray!40, fill = gray!40, rounded corners] (-1.4,-1) rectangle (-0.9,2.7);

		% Images
		\node at (0,1.675) (image) {\includegraphics[width=1.5cm]{images/Katze.png}};
		\node[inner sep=0pt] (table) at (0,0) {\includegraphics[width=1.65cm]{images/table.png}};

		% Labels
		\node[rotate = 90] at (-1.15, 1.75) {Image};
		\node[rotate = 90] at (-1.15,0) {Tabular};
		\node at (1.85, 2.2) {$\mathbf{x} \in \mathbb{R}^p$};
		\node at (1.75, 0.875) {$\begin{pmatrix} x_1\\ \vdots \\ x_p \end{pmatrix}$};

		%
		% Neural Network plus arrows
		%
		\draw[draw=black, fill = black, rounded corners] (4, 0.25) rectangle (6.5,1.5) node[pos=.5, color = white, align=center, scale = 0.8] (NN) {{\large $f(\mathbf{x})$} \\ Neural network};
		%\node at (5.25, -0.25) {$\begin{aligned} &f(x) = \\&f_L \circ f_{L-1} \circ \ldots \circ f_1(\bm{x}) \end{aligned}$};
		\draw[->, thick] (2.55, 0.875) -- (3.95, 0.875);
		\draw[->, thick] (6.55, 0.875) -- (8.45, 0.875); %7.85

		%
		% Prediction
		%

		% Boxes
		\draw[draw=gray!10, fill = gray!10, rounded corners] (8.5,-1) rectangle (9.8,2.7);
  		\draw[darkgray, fill = gray!40, rounded corners] (8.5,0.1) rectangle (9.8, 0.6);

		% Labels
		\node[scale = 1] at (9.15, 3) {\textbf{Prediction}};
		\node at (9.2, 2.2) {$\bm{\hat{y}} \in \mathbb{R}^C$};
		\node at (9.15, 0.35) {$\begin{pmatrix} \hat{y}_1 \\ \vdots \\ \hat{y}_c \\ \vdots \\ \hat{y}_C\end{pmatrix}$};

		%
		% Feature Attribution plus arrows
		%
		\draw[draw=black, fill = white, rounded corners] (11.8, 0.25) rectangle (14.7,1.5) node[pos=.5, color = black, align=center, scale = 0.8] (FA) {Feature attribution \\ method};
		\draw[->, thick] (9.85, 0.35) -- (11.75, 0.875);
		\draw[->, thick] (14.75, 0.875) -- (15.75, 0.875);

		%
		% Result
		%

		% Boxes
		\draw[draw=gray!10, fill = gray!10, rounded corners] (15.8,-1) rectangle (19.7,2.7);
		\draw[gray!20, fill=gray!20, rounded corners] (17.1, -1) rectangle (19.7, 2.7);
		\draw[draw=gray!40, fill = gray!40, rounded corners] (19.2,-1) rectangle (19.7,2.7);

		% Images
		\def\x{0.1875}
		\node at (18.15,1.675) {\includegraphics[width = 1.5cm]{images/heatmap_cat.png}};

		\draw[->] (17.4, 0) -- (19, 0);
		\draw[->] (17.4, -0.75) -- (17.4, 0.75);
		\draw[fill = red!28.5] (17.4 + \x / 2, 0) rectangle (17.4 + \x * 1.5, 0.2);
		\draw[fill = blue!14] (17.4 + \x * 2, 0) rectangle (17.4 + \x * 3, -0.1);
		\draw[fill = blue!71] (17.4 + \x * 3.5, 0) rectangle (17.4 + \x * 4.5, -0.5);
		\draw[fill = red!85] (17.4 + \x * 5, 0) rectangle (17.4 + \x * 6, 0.6);
		\draw[fill = red!62] (17.4 + \x * 6.5, 0) rectangle (17.4 + \x * 7.5, 0.44);

		% Labels
		\node[rotate = 90] at (19.45, 1.75) {Image};
		\node[rotate = 90] at (19.45, 0) {Tabular};
		\node[scale = 0.9] at (16.45, 2.2) {$\bm{R^c} \in \mathbb{R}^p$};
		\node at (16.45, 0.875) {$\begin{pmatrix} R^c_1\\ \vdots \\ R^c_p \end{pmatrix}$};
	\end{tikzpicture}

==> tikz/get_result.tikz <==
\begin{tikzpicture}
    \draw[BIPSBlue!20, fill = BIPSBlue!20, rounded corners] (-3,1.5) rectangle (3,-1.5);
    
    \draw[BIPSBlue!40, fill = BIPSBlue!40, rounded corners] (-2.9,1) rectangle (-1.05,-1.4);
    \node[fill = white, rounded corners, text width = 0.098\textwidth, align = left] at (-1.975, -0.35) {\includegraphics[width = \textwidth]{images/get_result_array.png}};
    \draw[BIPSBlue!40, fill = BIPSBlue!40, rounded corners] (-0.95,1) rectangle (0.95,-1.4);
    \node[fill = white, rounded corners, text width = 0.098\textwidth, align = left] at (0, -0.35) {\includegraphics[width = 0.7\textwidth]{images/get_result_torch2.png}};
    \draw[BIPSBlue!40, fill = BIPSBlue!40, rounded corners] (1.05,1) rectangle (2.9,-1.4);
    \node[fill = white, rounded corners, text width = 0.098\textwidth, align = left] at (1.975, -0.35) {\includegraphics[width = 1.05\textwidth]{images/get_result_df2.png}};
    
    % Labels
    \node[scale = 0.45] at (0, 1.25) {\code{get\_result(method, type)}};
    \node[scale = 0.35] at (-1.975, 0.8) {\code{type = "array"}};
    \node[scale = 0.35] at (0, 0.8) {\code{type = "torch\_tensor"}};
    \node[scale = 0.35] at (1.975, 0.8) {\code{type = "data.frame"}};
    
\end{tikzpicture}

==> tikz/gradientbased.tikz <==
\begin{tikzpicture}[x = 1cm, y = 1.05cm]
	\draw[BIPSBlue!15, fill = BIPSBlue!15, rounded corners] (-3,1) rectangle (3.9,-1.3);
	
	\draw[BIPSBlue!30, fill = BIPSBlue!30, rounded corners] (-2.9,0.9) rectangle (-1.2,-1.2);
	\node[fill = BIPSBlue!50, rounded corners, text width = 0.25\textwidth, text height = 0.4cm, align = center, scale = 0.35] at (-2.05, 0.15) {
		\textbf{Gradient}\vspace{-0.1cm}
		\begin{equation*}
				\frac{\partial f(\bm{x})_c}{x_i}
		\end{equation*}};
	\node[fill = BIPSBlue!50, rounded corners, text width = 0.25\textwidth, text height = 0.4cm, align = center, scale = 0.35] at (-2.05, -0.7) {
		\textbf{SmoothGrad}\vspace{-0.1cm}
		\begin{equation*} \mathbb{E}_\varepsilon \left[\frac{\partial f(\bm{x} + \bm{\varepsilon})_c}{\partial x_i + \varepsilon_i} \right]
	\end{equation*}};

	\draw[BIPSBlue!30, fill = BIPSBlue!30, rounded corners] (-1,0.9) rectangle (1 ,-1.2);
	\node[fill = BIPSBlue!50, rounded corners, text height = 0.4cm, text width = 0.3\textwidth, align = center, scale = 0.35] (A) at (0, 0.15) {
		\textbf{Grad$\times$Input}\vspace{-0.1cm}
		\begin{equation*}
			\frac{\partial f(\bm{x})_c}{x_i} \cdot x_i
	\end{equation*}};
	\node[fill = BIPSBlue!50, rounded corners, text height = 0.4cm, text width = 0.3\textwidth, align = center, scale = 0.35] (B) at (0, -0.7) {
		\textbf{SmoothGrad$\times$Input}\vspace{-0.1cm}
		\begin{equation*}
			 \mathbb{E}_\varepsilon \left[\frac{\partial f(\bm{x} + \bm{\varepsilon})_c}{\partial x_i + \varepsilon_i}\ (x_i + \varepsilon_i) \right]
	\end{equation*}};

	
	\draw[BIPSBlue!30, fill = BIPSBlue!30, rounded corners] (1.2,0.9) rectangle (3.8 ,-0.1);
	\node[fill = BIPSBlue!50, rounded corners, text width = 0.43\textwidth, text height = 0.4cm, align = center, scale = 0.35] (A) at (2.5, 0.28) {
		\textbf{IntegratedGradient}\vspace{-0.1cm}
		\begin{equation*}
			(x_i - x_i') \int_{\alpha = 0}^1 \frac{\partial f(\bm{\tilde{x}} + \alpha ( \bm{x} - \bm{\tilde{x}}))_c}{\partial x_i} d \alpha
	\end{equation*}};

	\draw[BIPSBlue!30, fill = BIPSBlue!30, rounded corners] (1.2,-0.2) rectangle (3.8 ,-1.2);
	\node[fill = BIPSBlue!50, rounded corners, text width = 0.43\textwidth, text height = 0.4cm, align = center, scale = 0.35] (A) at (2.5, -0.8) {
		\textbf{ExpectedGradient}\vspace{-0.1cm}
		\begin{equation*}
			\underset{\substack{\bm{\tilde{x}}\sim D\\ \alpha \sim \mathcal{U}(0,1)}}{\scalebox{1.6}{$\mathbb{E}$}} \left[(x_i - \tilde{x}_i) \frac{\partial f(\bm{\tilde{x}} + \alpha ( \bm{x} - \bm{\tilde{x}}))_c}{\partial x_i} \right]
	\end{equation*}};

	
	% Labels
	\node[scale = 0.4, align= center] at (-2.05, 0.7) {\textbf{Output sensitivity}};
	\node[scale = 0.4] at (0, 0.7) {\textbf{Decomposition of} $f(\bm{x})_c$};
	\node[scale = 0.4] at (2.5, 0.7) {\textbf{Decomposition of} $f(\bm{x})_c - f(\bm{\tilde{x}})_c$};
	\node[scale = 0.38] at (2.5, -0.325) {\textbf{Decomposition of} $f(\bm{x})_c - \mathbb{E}_{\bm{\tilde{x}}} \left[ f(\bm{\tilde{x}})_c \right]$};
	
\end{tikzpicture}

==> tikz/innsight.tikz <==
\begin{tikzpicture}
		\draw[BIPSBlue!20, very thick, fill = BIPSBlue!20, rounded corners] (0,0) rectangle (4,-3);
		\node[BIPSBlue, scale = 0.7] at (2, -0.4) {\Large \texttt{innsight}};
		\draw[torchorange, very thick, fill = torchorange!20, rounded corners] (0.2,-0.8) rectangle (3.8,-2.8);
		\node[torchorange, scale = 0.7] at (1, -1.8) {\Large \texttt{torch}};
		\draw[gray, very thick, fill = gray!20, rounded corners] (2,-1) rectangle (3.6,-2.6);
		\node[gray, scale = 0.4] at (2.8, -1.4) {\Huge \texttt{C++}};
		\node[gray, scale = 0.7] at (2.8, -1.9) {\large \texttt{LibTorch}};
\end{tikzpicture}

==> tikz/innsight_intern.tikz <==
\begin{tikzpicture}
    \tikzset{>=latex}
	% Converter Box
	\draw[gray!80, fill = gray!10, rounded corners] (-2.5, -0.5) rectangle (2.5, -7);
	\node[black!60] at (-1.5, -0.9) {\code{Converter}};
	
	% Arrows
	\draw[->] (0, 0) -- (0, -1.5) node[pos=0.6, scale = 0.6, right, align = center] {conversion\\ method};
	\draw[->] (0, -2.5) -- (0, -3);
	
	% Model argument
	\draw[gray!30, rounded corners, fill = gray!30] (0.75, 1.48) rectangle (2.5, 1.02) node[black, pos = 0.6, scale = 0.5] {\code{nn\_sequential}};
	\draw[gray!30, rounded corners, fill = gray!30] (0.75, 0.98) rectangle (2.5, 0.52) node[black, pos = 0.54, scale = 0.5] {\code{keras\_model}};
	\draw[gray!30, rounded corners, fill = gray!30] (0.75, 0.48) rectangle (2.5, 0.02) node[black, pos = 0.49, scale = 0.5] {\code{neuralnet}};
	\draw[BIPSBlue!20, rounded corners, fill = BIPSBlue!20] (-1, 1.5) rectangle (1, 0) node[black, pos = 0.5] {\code{model}};
	
	% Named list
	\draw[gray!30, rounded corners, fill = gray!30] (-1, -1.5) rectangle (1, -2.5) node[black, midway, scale = 0.9] {named list};
	% ConvertedModel
	\draw[gray!30, rounded corners, fill = gray!30] (-1.5, -3) rectangle (1.5, -4) node[black, midway, scale = 0.8] {\code{ConvertedModel}};
	
	% Model as named list
	\draw[BIPSBlue!20, rounded corners, fill = BIPSBlue!20] (-5, -3) rectangle (-3, -4) node[black, pos = 0.5, align = center, scale = 0.9] {\code{model} as \\ named list};
	\draw[->] (-3, -3.5) -- (-1.5, -3.5) node[midway, above, align = center, scale = 0.475] {including checks};
	
	% Fields
	\draw[gray!30, fill = gray!30, rounded corners] (-2.25, -4.5) rectangle (-0.5, -6.7);
	\node[black!60, scale = 0.8] at (-1.375, -4.8) {Fields};
	\draw[gray!75, fill = gray!75, rounded corners] (-2.1, -5.2) rectangle (-0.65, -5.7) node[black, midway, scale = 0.7] {\code{\$model}};
	\draw[gray!75, fill = gray!75, rounded corners] (-2.1, -5.9) rectangle (-0.65, -6.4) node[black, midway, scale = 0.48] {\code{\$model\_as\_list}};
	\draw[->] (0, -4) -- (0, -5.45) -- (-0.65, -5.45);
	\draw[->] (1, -2) to[out = 0, in = 90] (2, -4.1) to[out = -90, in = 0] (0, -6.15) to (-0.65,-6.15);
	\node[rotate = -90, scale = 0.6] at (2.15, -4.1) {if \code{save\_model\_as\_list = TRUE}};
	\draw[->] (-2.9, -3.5) -- (-2.9, -6.15) node[pos = 0.6, below, align = center, scale = 0.4, rotate = -90] {if \code{save\_model\_as\_list = TRUE}} -- (-2.1, -6.15);
\end{tikzpicture}

==> tikz/lrp.tikz <==
\begin{tikzpicture}
    	\def\yshift{0.45}
    	\def\lwidth{1.75}
    	\tikzset{>={Latex[width=5,length=5]}}
    	\tikzstyle{node}=[very thick,circle,minimum size=22,inner sep=0.5,outer sep=0.6]
        \tikzstyle{connect}=[->,thick,black!60,shorten >=1]
        \tikzset{
        	input/.style={node, draw=BIPSBlue, fill=BIPSBlue!45},
        	input_b/.style={node, minimum size =18.5, draw=BIPSBlue, pattern=mydots, pattern color=BIPSBlue!25},
        	hidden/.style={node, minimum size=15, draw=gray, fill=gray!25},
        	output/.style={node, draw=red!80!black, fill=red!80!black!25},
        }
        
        
        \pgfdeclarepatternformonly{mydots}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{1pt}{1pt}}{\pgfqpoint{1.5pt}{1.5pt}}
        {%
        	\pgfpathcircle{\pgfqpoint{0pt}{0pt}}{.5pt}%
        	\pgfusepath{fill}%
        }%
    	
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	% Relevance
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	
    	\begin{scope}[scale = 1.5, transform shape, x = 2.5cm, y = 1.5cm]
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	% Boxes
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	\begin{scope}
    	\clip (0.79,-2.01) rectangle (3.01, 1.2);
    	\draw[gray, rounded corners, fill = gray!20] (0.8,-2.0) rectangle (3, 1.55); %1.75
    	\end{scope}
    	\begin{scope}
    	\clip (0.79,0.9) rectangle (3.01, 1.31);
    	\draw[draw = gray, fill = gray!40, rounded corners] (0.8,-3.25) rectangle (3, 1.3); %1.75
    	\end{scope}
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	% Nodes
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	% Input Layer
    	\node[input_b, pattern=mydots, line width = \lwidth] (N1-1) at (1.5,4/2 - 1.4) {};
    	\node[input, line width = \lwidth] (N1-2) at (1.1,4/2 - 2) {$R_1^{l}$};
    	\node[input, line width = \lwidth] (N1-4) at (1.1,4/2 - 3 - \yshift) {$R_i^{l}$};
    	% Hidden Layer 1
    	\node[hidden, line width = \lwidth] (N2-1) at (2,4/2 - 2) {};
    	\node[hidden, line width = \lwidth] (N2-3) at (2,4/2 - 3 - \yshift) {};
    	% Output Layer
    	\node[output, line width = \lwidth] (N3-1) at (2.65,4/2 - 2) {$R_1^{l+1}$};
    	\node[output, line width = \lwidth] (N3-3) at (2.65,4/2 - 3 - \yshift) {$R_j^{l+1}$};
    	% Dots
    	\path (N1-4) --++ (0,0.9+\yshift) node[midway,scale=1.5] {$\vdots$};
    	\path (N2-3) --++ (0,0.9+\yshift) node[midway,scale=1.5] {$\vdots$};
    	\path (N3-3) --++ (0,0.9+\yshift) node[midway,scale=1.5] {$\vdots$};
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	% Connections
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	% First -- Second
    	% bias
    	\draw[white,line width=1.2, shorten <=1] (N1-1) -- (N2-1);
    	\draw[<-, red!70, line width = 1, shorten <= 1, >={Latex[width=4,length=4]}] (N1-1) -- (N2-1);
    	\draw[white,line width=0.6, shorten >=1] (N1-1) -- (N2-3);
    	\draw[<-, red!70, line width = 0.5, shorten >= 1, >={Latex[width=2,length=2]}] (N1-1) -- (N2-3);
    	% First Node
    	\draw[white,line width=6.2, shorten <=5] (N1-2) -- (N2-1);
    	\draw[<-, red!70, line width = 6, shorten <= 1, >={Latex[width=9,length=6]}] (N1-2) -- (N2-1) node[black, pos = 0.5, sloped, yshift = 0.75em] {$r_{1 \leftarrow 1}$};
    	\draw[white,line width=1.2, shorten >=1] (N1-2) -- (N2-3);
    	\draw[<-, red!70, line width = 1, shorten >= 1, >={Latex[width=4,length=4]}] (N1-2) -- (N2-3) node[black, pos = 0.65, sloped, yshift = 0.7em] {$r_{1 \leftarrow j}$};
    	% Last Node
    	\draw[white,line width=3.2, shorten <=3] (N1-4) -- (N2-1);
    	\draw[<-, red!70, line width = 3, shorten <= 1, >={Latex[width=6,length=5]}] (N1-4) -- (N2-1) node[black, pos = 0.35, sloped, yshift = 0.65em] {$r_{i \leftarrow 1}$};
    	\draw[white,line width=0.6, shorten >=1] (N1-4) -- (N2-3);
    	\draw[<-, red!70, line width = 0.5, shorten >= 1, >={Latex[width=2,length=2]}] (N1-4) -- (N2-3) node[black, pos = 0.5, sloped, yshift = 0.4em] {$r_{i \leftarrow j}$};
    	% Second -- Third
    	\draw[white,line width= 5.2, shorten <=5] (N2-1) -- (N3-1);
    	\draw[red!70, <-, line width = 10, shorten >= 1, >={Latex[width=18,length=12]}] (N2-1) -- (N3-1);
    	\draw[white,line width=2.2,shorten >=1] (N2-3) -- (N3-3);
    	\draw[<-, red!70, line width = 2, shorten >= 1, >={Latex[width=8,length=7]}] (N2-3) -- (N3-3);
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	% Labels
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	\node[scale = 1.3] at (1.875,1.075) {Hidden layer};
    	\draw[BIPSBlue!75, line width = 8, <-, >={Latex[width=20,length=10]}] (0.1,1.8) -- (3.6, 1.8) node[pos = 0.5, fill = white, scale = 1.5] {Backward};
    	\end{scope}
    	
    	
    	\begin{scope}[scale = 1.2, transform shape, x = 2.5cm, y = 1.5cm]
    	% Boxes
    	\draw[BIPSBlue, fill = BIPSBlue!20, rounded corners] (0, -2.5 - \yshift) rectangle (0.5, 1.5);
    	\draw[red, fill = red!20, rounded corners] (4.25, -1 - 0.5 * \yshift) rectangle (4.75, -0.5 * \yshift);
    	
    	% Model Input
    	\node[BIPSBlue] at (0.25, 2 - 0.25) {\Large \textbf{Input}};
    	\node[input, line width = \lwidth] (N0-1) at (0.25, 4/2 - 1) {$R_1^1$};
    	\node[input, line width = \lwidth] (N0-2) at (0.25, 4/2 - 2) {$R_2^1$};
    	\node[input, line width = \lwidth] (N0-3) at (0.25, 4/2 - 3) {$R_3^1$};
    	\node[input, line width = \lwidth] (N0-4) at (0.25, 4/2 - 4 - \yshift) {$R_d^1$};
    	\path (N0-4) --++ (0,0.9+\yshift) node[midway,scale=1.9] {$\vdots$};
    	
    	% Model Output
    	\node[red] at (4.5, 0.0) {\Large \textbf{Output}};
    	\node[output, line width = \lwidth] (out) at (4.5, -0.5 - 0.5 * \yshift) {\large $\hat{y}_c$};
    	%\node at (5.1, -0.5 - 0.5 * \yshift) {\huge $= y_c$};
    	
    	% Connections
    	% Model input to first hidden layer
    	\draw[white,line width=0.4 * \lwidth,shorten >=3] (N0-1) -- (N1-2);
    	\draw[red!70, <-, line width = \lwidth] (N0-1) -- (N1-2) node[pos = 0.5, sloped, fill = white] {$\cdots$};
    	\draw[white,line width=0.4 * \lwidth,shorten >=4] (N0-1) -- (N1-4);
    	\draw[red!70, <-, line width = 1.5 * \lwidth] (N0-1) -- (N1-4) node[pos = 0.5, sloped, fill = white] {$\cdots$};
    	
    	\draw[white,line width=0.6 * \lwidth,shorten >=3] (N0-2) -- (N1-2);
    	\draw[red!70, <-, line width = 3* \lwidth, >={Latex[width=8,length=8]}] (N0-2) -- (N1-2) node[pos = 0.5, sloped, fill = white] {$\cdots$};
    	\draw[white,line width=0.2 * \lwidth,shorten >=3] (N0-2) -- (N1-4);
    	\draw[red!70, <-, line width = 0.5 * \lwidth] (N0-2) -- (N1-4) node[pos = 0.5, sloped, fill = white] {$\cdots$};
    	
    	\draw[white,line width=0.4 * \lwidth,shorten >=3] (N0-3) -- (N1-2);
    	\draw[red!70, <-, line width = \lwidth] (N0-3) -- (N1-2) node[pos = 0.5, sloped, fill = white] {$\cdots$};
    	\draw[white,line width=0.4 * \lwidth,shorten >=3] (N0-3) -- (N1-4);
    	\draw[red!70, <-, line width = \lwidth] (N0-3) -- (N1-4) node[pos = 0.5, sloped, fill = white] {$\cdots$};
    	
    	\draw[white,line width=0.7 * \lwidth,shorten >=3] (N0-4) -- (N1-2);
    	\draw[red!70, <-, line width = 2 *\lwidth, >={Latex[width=6,length=6]}] (N0-4) -- (N1-2) node[pos = 0.5, sloped, fill = white] {$\cdots$};
    	\draw[white,line width=0.2 * \lwidth,shorten >=3] (N0-4) -- (N1-4);
    	\draw[red!70, <-, line width = 0.5 *\lwidth] (N0-4) -- (N1-4) node[pos = 0.5, sloped, fill = white] {$\cdots$};
    	
    	% Hidden layer output to model output
    	\draw[white,line width=2.2,shorten >=1] (N3-1) -- (out);
    	\draw[<-, red, line width = 10, >={Latex[width=18,length=12]}] (N3-1) -- (out) node[pos = 0.5, sloped, fill = white] {$\cdots$};
    	\draw[white,line width=2.2, shorten >=1] (N3-3) -- (out);
    	\draw[<-, red, line width = 2] (N3-3) -- (out) node[pos = 0.5, sloped, fill = white] {$\cdots$};
    	
    	\end{scope}
    	\end{tikzpicture}

==> tikz/lrp_detail.tikz <==
\def\layersep{2cm}
    \begin{tikzpicture}[shorten >=1pt,draw=black!50, node distance=\layersep]
		\tikzstyle{node}=[very thick,circle,minimum size=22,inner sep=0.5,outer sep=0.6]
		\tikzset{
			input/.style={node, draw=BIPSBlue, fill=BIPSBlue!45},
			input_b/.style={node, minimum size =18.5, draw=BIPSBlue, pattern=mydots, pattern color=BIPSBlue!25},
			hidden/.style={node, minimum size=15, draw=gray, fill=gray!25},
			output/.style={node, draw=red!80!black, fill=red!80!black!25},
		}
		
		\draw [gray, fill = gray!20, rounded corners] (-0.55, -2.5) rectangle (\layersep * 1.75, -8.25); 
	
		\node[input] (I-1) at (0,-1*2 -1) {$x_1$};
		\node[xshift = -2.8cm, yshift = -0.15cm, scale = 0.8] at (I-1) {$R_1^{l} =  \underbrace{\frac{x_1 w_{11}}{z_1} R_1^{l+1}}_{r_{1 \leftarrow 1}^{(l, l + 1)}} + \underbrace{\frac{x_1 w_{12}}{z_2} R_2^{l+1}}_{r_{1 \leftarrow 2}^{(l, l + 1)}}$};
		\node[input] (I-2) at (0,-2*2 -1) {$x_2$};
		\node[xshift = -2.8cm, yshift = -0.15cm, scale = 0.8] at (I-2) {$R_2^{l} =  \underbrace{\frac{x_2 w_{21}}{z_1} R_1^{l+1}}_{r_{2 \leftarrow 1}^{(l, l + 1)}} + \underbrace{\frac{x_2 w_{22}}{z_2} R_2^{l+1}}_{r_{2 \leftarrow 2}^{(l, l + 1)}}$};
		\node[input] (I-3) at (0,-3*2 -1) {$x_3$};
		\node[xshift = -2.8cm, yshift = -0.15cm, scale = 0.8] at (I-3) {$R_3^{l} =  \underbrace{\frac{x_3 w_{31}}{z_1} R_1^{l+1}}_{r_{3 \leftarrow 1}^{(l, l + 1)}} + \underbrace{\frac{x_3 w_{32}}{z_2} R_2^{l+1}}_{r_{3 \leftarrow 2}^{(l, l + 1)}}$};

		
		% Draw the hidden layer nodes
		\foreach \name / \y in {1,...,2}
		\node[hidden] (H-\name) at (\layersep * 0.8,-\y*2 -1*2) {$z_\y$};
		
		\foreach \name / \y in {1,...,2}
		\node[output] (O-\name) at (\layersep * 1.5,-\y*2 -1*2) {$y_\y$};
		
		\node[xshift = 1.2cm, scale = 1.3] at (O-1) {$R_1^{l+1}$};
		\node[xshift = 1.2cm, scale = 1.3] at (O-2) {$R_2^{l+1}$};
		
		\draw (H-1) -- (O-1) node[midway, above] {\resizebox{0.5cm}{!}{\begin{tikzpicture}
				\draw[-, line width = 2pt] (-1,0) -- (0,0) -- (0.70710678118,0.70710678118);
				\end{tikzpicture}}};
		\draw (H-2) -- (O-2) node[midway, above] {\resizebox{0.5cm}{!}{\begin{tikzpicture}
				\draw[-, line width = 2pt] (-1,0) -- (0,0) -- (0.70710678118,0.70710678118);
				\end{tikzpicture}}};
		
		\node[scale = 0.9] at (\layersep * 0.8, -7.85) {$z_j = \sum_{i=1}^4 w_{ij} x_i + b_j$};
		
		% Connect every node in the input layer with every node in the
		% hidden layer.
		\foreach \source in {1,...,3}
		\draw (I-\source) -- (H-2) node[above, pos = \source / 4, sloped] {$w_{\source 2}$};
		
		\foreach \source in {1,...,3}
		\draw (I-\source) -- (H-1) node[above, pos = 1 / 4, sloped] {$w_{\source 1}$};	
\end{tikzpicture}

==> tikz/melanoma_model.tikz <==
\begin{tikzpicture}
	\def\width{5}
	\def\height{0.75}
	\def\dist{0.5}
	
	\begin{scope}[shift = {(-8,0)}]
		\draw[rounded corners, fill = black!40] (0.5, 0) rectangle (\width - 0.5, \height) node[pos = 0.5] {Input $(*,10)$};
	
		\def\dist{1}
		\def\height{1.25}
		\draw[rounded corners, fill = black!10] (-1, -0.5 * \dist) rectangle (\width + 0.5, -3 * \height - 3.5 * \dist);
		\node[rotate = 90, scale = 1.2] at (-0.5, -1.5 * \height - 1.75 * \dist) {Tabular model}; 
		
		
		\draw[rounded corners, fill = black!20] (0, -1 * \dist) rectangle (\width, -1 * \dist - 1 * \height) node[pos = 0.5] {Dense-$32$ (ReLU)};
		\draw[rounded corners, fill = black!20] (0, -2 * \dist - 1 * \height) rectangle (\width, -2 * \dist - 2 * \height) node[pos = 0.5] {Dense-$16$ (ReLU)};
		\draw[rounded corners, fill = black!20] (0, -3 * \dist - 2 * \height) rectangle (\width, -3 * \dist - 3 * \height) node[pos = 0.5] {Dense-$8$ (linear)};
		
		\draw[->] (0.5*\width, -0*\dist - 0*\height) -- (0.5*\width,-1*\dist - 0*\height);
		\draw[->] (0.5*\width, -1*\dist - 1*\height) -- (0.5*\width,-2*\dist - 1*\height);
		\draw[->] (0.5*\width, -2*\dist - 2*\height) -- (0.5*\width,-3*\dist - 2*\height);
	\end{scope}
	
	\draw[rounded corners, fill = black!10] (-1.25, -0.5 * \dist) rectangle (\width + 2.5, -9 * \height - 6 * \dist);
	\draw[rounded corners, fill = black!15] (- 0.5*\dist, -0.875 * \dist ) rectangle (\width + 2.5 - 0.5*\dist, -4.125 * \dist - 6 * \height);
	\node[rotate = 90, scale = 1.2] at (-0.75, -4.5 * \height - 3 * \dist) {Image model}; 
	
	\draw[rounded corners, fill = black!40] (0.5, 0) rectangle (\width - 0.5, \height) node[pos = 0.5] {Input $(*,224,224,3)$};
	
	\draw[rounded corners, fill = black!20] (0, -1.25 * \dist) rectangle (\width, -1.25 * \dist - 1 * \height) node[pos = 0.5] {Conv2D-$n$ (ReLU)};
	\draw[rounded corners, fill = black!20] (0, -1.75 * \dist  - 1 * \height) rectangle (\width, -1.75 * \dist - 2 * \height) node[pos = 0.5] {2x Conv2D-$n$ (ReLU};
	\draw[rounded corners, fill = black!20] (0.25 * \width, -2.25 * \dist  - 2 * \height) rectangle (0.75*\width, -2.25 * \dist - 3 * \height) node[pos = 0.5] {Add};
	\draw[rounded corners, fill = black!20] (0, -2.75 * \dist  - 3 * \height) rectangle (\width, -2.75 * \dist - 4 * \height) node[pos = 0.5] {2x Conv2D-$n$ (ReLU)};
	\draw[rounded corners, fill = black!20] (0.25 * \width, -3.25 * \dist  - 4 * \height) rectangle (0.75 * \width, -3.25 * \dist - 5 * \height) node[pos = 0.5] {Add};
	\draw[rounded corners, fill = black!20] (0, -3.75 * \dist  - 5 * \height) rectangle (\width, -3.75 * \dist - 6 * \height) node[pos = 0.5] {AvgPool2D};
	
	\draw[->] (\width, -1.25*\dist - 0.5 * \height) -- (\width + 0.5, -1.25*\dist - 0.5 * \height) -- (\width + 0.5, -2.25*\dist - 2.25 * \height) -- (0.75*\width, -2.25*\dist - 2.25 * \height);
	\draw[->] (0.75 * \width, -2.25*\dist - 2.75 * \height) -- (\width + 0.5, -2.25*\dist - 2.75 * \height) -- (\width + 0.5, -3.25*\dist - 4.5 * \height) -- (0.75 * \width, -3.25*\dist - 4.5 * \height);
	
	\draw[rounded corners, fill = black!20] (0, -4.5 * \dist  - 6 * \height) rectangle (\width, -4.5 * \dist - 7 * \height) node[pos = 0.5] {Flatten};
	\draw[rounded corners, fill = black!20] (0, -5 * \dist  - 7 * \height) rectangle (\width, -5 * \dist - 8 * \height) node[pos = 0.5] {Dense-$512$ (ReLU)};
	\draw[rounded corners, fill = black!20] (0, -5.5 * \dist  - 8 * \height) rectangle (\width, -5.5 * \dist - 9 * \height) node[pos = 0.5] {Dense-$256$};
	\node[align = center, rotate = 90] at (\width + 1.37, -2.5 * \dist - 3 * \height) {for $n = 32, 64, 128$ and $256$};
	
	\draw[->] (0.5*\width, -0*\dist - 0*\height) -- (0.5*\width,-1.25*\dist - 0*\height);
	\draw[->] (0.5*\width, -1.25*\dist - 1*\height) -- (0.5*\width,-1.75*\dist - 1*\height);
	\draw[->] (0.5*\width, -1.75*\dist - 2*\height) -- (0.5*\width,-2.25*\dist - 2*\height);
	\draw[->] (0.5*\width, -2.25*\dist - 3*\height) -- (0.5*\width,-2.75*\dist - 3*\height);
	\draw[->] (0.5*\width, -2.75*\dist - 4*\height) -- (0.5*\width,-3.25*\dist - 4*\height);
	\draw[->] (0.5*\width, -3.25*\dist - 5*\height) -- (0.5*\width,-3.75*\dist - 5*\height);
	\draw[->] (0.5*\width, -3.75*\dist - 6*\height) -- (0.5*\width,-4.5*\dist - 6*\height);
	\draw[->] (0.5*\width, -4.5*\dist - 7*\height) -- (0.5*\width,-5*\dist - 7*\height);
	\draw[->] (0.5*\width, -5*\dist - 8*\height) -- (0.5*\width,-5.5*\dist - 8*\height);
	
	\begin{scope}[shift = {(-4, -11.5)}]
		\draw[rounded corners, fill = black!20] (-0.5*\width, 0) rectangle (1.5*\width, \height) node[pos = 0.5] {Concatenation};
		\draw[rounded corners, fill = black!20] (0, -1 * \dist) rectangle (\width, -1 * \dist - 1 * \height) node[pos = 0.5] {Dense-$256$ (ReLU)};
		\draw[rounded corners, fill = black!20] (0, -2 * \dist - 1 * \height) rectangle (\width, -2 * \dist - 2 * \height) node[pos = 0.5] {Dense-$1$ (Sigmoid)};
		%\draw[rounded corners, fill = black!20] (0, -3 * \dist - 2 * \height) rectangle (\width, -3 * \dist - 3 * \height) node[pos = 0.5] {Dense-$1$ (sigmoid)};
		
		\draw[->] (0.5*\width, -0*\dist - 0*\height) -- (0.5*\width,-1*\dist - 0*\height);
		\draw[->] (0.5*\width, -1*\dist - 1*\height) -- (0.5*\width,-2*\dist - 1*\height);
		%\draw[->] (0.5*\width, -2*\dist - 2*\height) -- (0.5*\width,-3*\dist - 2*\height);
	\end{scope}
	
	\draw[->] (-8 + 0.5*\width, -3 * 1.25 - 3 * 1) -- (-8 + 0.5*\width, -10) -- (-4 + 0.5*\width, -10) -- (-4 + 0.5 * \width, -11.5 + \height);
	\draw[->] (0.5*\width, -5.5*\dist - 9*\height) -- (0.5*\width, -10) -- (-4 + 0.5*\width, -10) -- (-4 + 0.5 * \width, -11.5 + \height);
\end{tikzpicture}

==> tikz/time_models.tikz <==
\begin{tikzpicture}

    % Dense Model
    \begin{scope}[shift = {(-5.5,0)}]
    \draw[rounded corners, fill = black!10] (-0.5,-0.25) rectangle (4.5,-1.5);
    \node at (-1.25, -0.875) {$L - 1 \times$};
    
    \draw[rounded corners, fill = black!40] (0.25,0) rectangle (3.75,0.75) node[pos = 0.5] {Input $(B,10)$};
    \draw[rounded corners, fill = black!20] (-0.25,-0.5) rectangle (4.25,-1.25) node[pos = 0.5] {Dense-$U$};
    \draw[rounded corners, fill = black!20] (-0.25,-1.75) rectangle (4.25,-2.5) node[pos = 0.5] {ReLU};
    \draw[rounded corners, fill = black!20] (-0.25,-3) rectangle (4.25,-3.75) node[pos = 0.5] {Dense-$C$};
    
    \draw[->] (2,0) -- (2,-0.49);
    \draw[->] (2,-1.25) -- (2,-1.74);
    \draw[->] (2,-2.5) -- (2,-2.99);
    
    \node at (2, 1.5) {\underline{\textbf{Tabular model}}};
    \end{scope}
    
    % Convolutional Model
    
    \draw[rounded corners, fill = black!10] (-0.5,-0.25) rectangle (4.5,-2.75);
    \node at (5.25, -1.5) {$\times L - 1$};
    
    \draw[rounded corners, fill = black!40] (0.25,0) rectangle (3.75,0.75) node[pos = 0.5] {Input $(B,W,W,3)$};
    \draw[rounded corners, fill = black!20] (-0.25,-0.5) rectangle (4.25,-1.25) node[pos = 0.5] {Conv2D-$U$};
    \draw[rounded corners, fill = black!20] (-0.25,-1.75) rectangle (4.25,-2.5) node[pos = 0.5] {ReLU};
    \draw[rounded corners, fill = black!20] (-0.25,-3) rectangle (4.25,-3.75) node[pos = 0.5] {Conv2D-$U$};
    \draw[rounded corners, fill = black!20] (-0.25,-4.25) rectangle (4.25,-5) node[pos = 0.5] {ReLU};
    \draw[rounded corners, fill = black!20] (-0.25,-5.5) rectangle (4.25,-6.25) node[pos = 0.5] {Flatten};
    \draw[rounded corners, fill = black!20] (-0.25,-6.75) rectangle (4.25,-7.5) node[pos = 0.5] {Dense-$C$};
    
    \draw[->] (2,0) -- (2,-0.49);
    \draw[->] (2,-1.25) -- (2,-1.74);
    \draw[->] (2,-2.5) -- (2,-2.99);
    \draw[->] (2,-3.75) -- (2,-4.24);
    \draw[->] (2,-5) -- (2,-5.49);
    \draw[->] (2,-6.25) -- (2,-6.74);
    
    \node at (2, 1.5) {\underline{\textbf{Image model}}};
\end{tikzpicture}

==> tikz/visualization_tools.tikz <==
\begin{tikzpicture}[x = 1cm, y = 0.8cm]
	% right box for visualization
	%\draw[gray!20, fill = gray!20, rounded corners] (-5.5,1.5) rectangle (17.5, -12.5);
	
	% box for plot and boxplot
	\draw[BIPSBlue!20, fill = BIPSBlue!20, rounded corners] (-5,0) rectangle (5.75, -12.25);
	\draw[BIPSBlue!20, fill = BIPSBlue!20, rounded corners] (6.25,0) rectangle (17, -12.25);
	
	% labels
	\node[scale = 1.5] at (0.375, -0.75) {\code{plot()}};
	\node[scale = 1.5] at (11.625, -0.75) {\code{plot_global()} (\code{boxplot()})};
	%\node[scale = 1.8] at (6, 0.75) {Visualization tools};
	
	% plot
	\draw[BIPSBlue!20, fill = white, rounded corners] (-4.6, -2.6) rectangle (5.6, -12.25); 
	\begin{scope}
		\clip (-4.6, -1.5) rectangle (-3.3, -12.25);
		\draw[BIPSBlue!20, fill = BIPSBlue!40, rounded corners] (-4.6, -2.6) rectangle (5.6, -12.25);
	\end{scope}
	\begin{scope}
		\clip (-3.3, -1.5) rectangle (5.6, -2.6); 
		\draw[BIPSBlue!40, fill = BIPSBlue!40, rounded corners] (-3.3, -1.5) rectangle (5.6, -4);
	\end{scope}
	\node[scale = 1] at (-1.1, -2.05) {Tabular/signal};
	\node[scale = 1] at (3.3125, -2.05) {Image};
	\node[rotate = 90, scale = 0.9] at (-3.95, -5) {\code{as_plotly = FALSE}};
	\node[rotate = 90, scale = 0.9] at (-3.95, -9.75) {\code{as\_plotly = TRUE}};
	
	\node at (3.34, -5.025) {\resizebox{0.29\textwidth}{!}{\includegraphics{images/image_plot_new.png}}};
	\node at (-1.05, -5.025) {\resizebox{0.29\textwidth}{!}{\includegraphics{images/tab_plot.png}}};
	\node at (3.34, -9.82) {\resizebox{0.29\textwidth}{!}{\includegraphics{images/image_plot_plotly_new.png}}};
	\node at (-1.05, -9.82) {\resizebox{0.29\textwidth}{!}{\includegraphics{images/tab_plot_plotly.png}}};


	% boxplot
	\begin{scope}[shift={(11.25,0)}]
		\draw[BIPSBlue!40, fill = white, rounded corners] (-4.6, -2.6) rectangle (5.6, -12.24); 
		\begin{scope}
		\clip (-4.6, -1.5) rectangle (-3.3, -12.25);
		\draw[BIPSBlue!40, fill = BIPSBlue!40, rounded corners] (-4.6, -2.6) rectangle (5.6, -12.25);
		\end{scope}
		\begin{scope}
		\clip (-3.3, -1.5) rectangle (5.6, -2.6); 
		\draw[BIPSBlue!40, fill = BIPSBlue!40, rounded corners] (-3.3, -1.5) rectangle (5.6, -4);
		\end{scope}
		\node[scale = 1] at (-1.1, -2.05) {Tabular/signal};
		\node[scale = 1] at (3.3125, -2.05) {Image};
		\node[rotate = 90, scale = 0.9] at (-3.95, -5) {\code{as_plotly = FALSE}};
		\node[rotate = 90, scale = 0.9] at (-3.95, -9.75) {\code{as\_plotly = TRUE}};
		
		\node at (3.33, -5.055) {\resizebox{0.293\textwidth}{!}{\includegraphics{images/image_boxplot_new.png}}};
		\node at (-1.025, -5.055) {\resizebox{0.293\textwidth}{!}{\includegraphics{images/tab_boxplot.png}}};
		\node at (3.33, -9.795) {\resizebox{0.293\textwidth}{!}{\includegraphics{images/image_boxplot_plotly_new.png}}};
		\node at (-1.025, -9.795) {\resizebox{0.293\textwidth}{!}{\includegraphics{images/tab_boxplot_plotly.png}}};
	\end{scope}	
\end{tikzpicture}
